On the Generalisation Capabilities of Fingerprint Presentation Attack Detection Methods in the Short Wave Infrared Domain

Nowadays, fingerprint-based biometric recognition systems are becoming increasingly popular. However, in spite of their numerous advantages, biometric capture devices are usually exposed to the public and thus vulnerable to presentation attacks (PAs). Therefore, presentation attack detection (PAD) methods are of utmost importance in order to distinguish between bona fide and attack presentations. Due to the nearly unlimited possibilities to create new presentation attack instruments (PAIs), unknown attacks are a threat to existing PAD algorithms. This fact motivates research on generalisation capabilities in order to find PAD methods that are resilient to new attacks. In this context, we evaluate the generalisability of multiple PAD algorithms on a dataset of 19,711 bona fide and 4,339 PA samples, including 45 different PAI species. The PAD data is captured in the short wave infrared domain and the results discuss the advantages and drawbacks of this PAD technique regarding unknown attacks.

==> tikz/bf_samples.tex <==
\begin{tikzpicture}
\node[](lsci){\includegraphics[width=4.5cm]{src/bf_lsci.png}};
\node[right = 10pt of lsci](lt){1310 nm laser};
\node[below=-5pt of lsci](s1){\includegraphics[width=4.5cm]{src/bf_swir1200.png}};
\node[right = 10pt of s1](s1t){1200 nm SWIR};
\node[below=-5pt of s1](s2){\includegraphics[width=4.5cm]{src/bf_swir1300.png}};
\node[right = 10pt of s2](s2t){1300 nm SWIR};
\node[below=-5pt of s2](s3){\includegraphics[width=4.5cm]{src/bf_swir1450.png}};
\node[right = 10pt of s3](s3t){1450 nm SWIR};
\node[below=-5pt of s3](s4){\includegraphics[width=4.5cm]{src/bf_swir1550.png}};
\node[right = 10pt of s4](s4t){1550 nm SWIR};
\end{tikzpicture}

==> tikz/pa_samples.tex <==
\def\pa_sample_width{1.87cm}
\def\paspace{2pt}
\begin{tikzpicture}
\node[](ecoflex){\includegraphics[width=\pa_sample_width]{src/ecoflex_flesh_combi.png}};
\node[below=-5pt of ecoflex](e1){ecoflex};
\node[right = \paspace of ecoflex](gelatin){\includegraphics[width=\pa_sample_width]{src/gelatin_ballistic_combi.png}};
\node[below=-5pt of gelatin](g1){gelatin};
\node[right = \paspace of gelatin](glue){\includegraphics[width=\pa_sample_width]{src/glue_school_combi.png}};
\node[below=-5pt of glue](g2){glue};
\node[right = \paspace of glue](silicone){\includegraphics[width=\pa_sample_width]{src/silicone_conductive_combi.png}};
\node[below=-5pt of silicone](s2){silicone};
\end{tikzpicture}

==> tikz/scheme.tex <==
\usetikzlibrary{shapes.geometric}
\begin{tikzpicture}
\boldmath
\node[](l3){\includegraphics[width=1.2cm]{src/bf_lsci.png}};
\node[xshift = -4pt, yshift=4pt](l2){\includegraphics[width=1.2cm]{src/bf_lsci.png}};
\node[xshift = -8pt, yshift=8pt](l1){\includegraphics[width=1.2cm]{src/bf_lsci.png}};
\node[above=-1pt of l1](laser){Laser};

\node[above=10pt of laser](input){\textit{Input data}};

\node[below=25pt of l3, xshift=4pt](s4){\includegraphics[width=1.2cm]{src/bf_swir1550.png}};
\node[below=25pt of l3, yshift=4pt](s3){\includegraphics[width=1.2cm]{src/bf_swir1450.png}};
\node[below=25pt of l3, yshift=8pt, xshift=-4pt](s2){\includegraphics[width=1.2cm]{src/bf_swir1300.png}};
\node[below=25pt of l3, yshift=12pt, xshift=-8pt](s1){\includegraphics[width=1.2cm]{src/bf_swir1200.png}};
\node[above=-1pt of s1](swir){SWIR};

\tikzstyle{type} = [draw=black, rounded corners, fill=black!30!green!50, minimum height=.8cm, minimum width=2.1cm]
\tikzstyle{noncnn} = [draw=black, fill=red!30, minimum height=.8cm, minimum width=.8cm, align=center]
\tikzstyle{traincnn} = [draw=black, fill=blue!20, minimum height=.8cm, minimum width=.8cm]
\tikzstyle{lstm} = [draw=black, fill=blue!20, minimum height=.8cm, minimum width=1.cm]
\tikzstyle{ae} = [draw=black, fill=blue!20, minimum height=.8cm, minimum width=1.cm, regular polygon, regular polygon sides=3, inner sep=-4pt]
\tikzstyle{predict} = [draw=black, fill=blue!20, minimum height=.8cm, minimum width=1.cm]
\tikzstyle{dots} = [font=\Huge]
\tikzstyle{it} = [font=\footnotesize]
\tikzstyle{box} = [draw=black, minimum height=1.9cm, minimum width=9.1cm, rounded corners, yshift=-2pt]

%	CNN
\node[right=50pt of swir, type](cnn){CNN};
\node[right=8pt of cnn, box](box2){};
\node[right=15pt of cnn.east, traincnn](cnn0){cnn};
\node[right=5pt of cnn0.east, noncnn](cnn1){cnn};
\node[right=8pt of cnn1.east, dots](cdots){...};
\node[right=8pt of cdots.east, noncnn](cnn2){cnn};
\node[right=5pt of cnn2, traincnn](cnnn){cnn};
\node[right=59pt of cnnn, predict](cnnp){prediction};
\node[right=15pt of cnnp.east](score2){$S_{CNN}$};
\node[above=-1pt of cnn0.north, it](tcnn0){\textit{block} 0};
\node[above=-1pt of cnn1.north, it](tcnn1){\textit{block} 1};
\node[above=-1pt of cnn2.north, it](tcnn2){\textit{block} n-1};
\node[above=-1pt of cnnn.north, it](tcnnn){\textit{block} n};
\node[below=5pt of cnn1.south, it,xshift=1.1cm](noncnn){\textit{not trainable}};
\node[below=5pt of cnnn.south, it,xshift=1.6cm](traincnn){\textit{trainable}};
\node[below=5pt of cnn0.south, it](traincnn0){\textit{trainable}};
%	LRCN
\node[above=35pt of cnn, type](lrcn){LRCN};
\node[right=8pt of lrcn, box](box1){};
\node[above=35pt of cnn1, traincnn](lrcn1){cnn};
\node[right=20pt of lrcn1.east, dots](lrcnd){...};
\node[above=35pt of cnnn, traincnn](lrcnn){cnn};
\node[right=15pt of lrcnn.east, lstm](lrcnl){lstm};
\node[above=35pt of cnnp, predict](lrcnp){prediction};
\node[right=15pt of lrcnp.east](score1){$S_{LRCN}$};
\node[above=-1pt of lrcn1.north, it](tlrcn1){\textit{block} 1};
\node[above=-1pt of lrcnn.north, it](tlrcnn){\textit{block} n};
\node[below=5pt of lrcnn.south, it](trainlrcn){\textit{trainable}};
%	Autoencoder
\node[below=35pt of cnn, type](auto){Autoencoder};
\node[right=8pt of auto, box](box3){};
\node[below=35pt of cnnp, predict](aep){prediction};
\node[right=15pt of auto, ae, shape border rotate=270](encode1){e};
\node[right=7pt of encode1, dots](aeed){...};
\node[right=7pt of aeed, ae, shape border rotate=270](encoden){e};
\node[right=6pt of encoden, draw=black, minimum height=0.8cm, minimum width=0.3cm, fill=blue!20, yshift=0pt](aemid){};
\node[right=6pt of aemid, ae, shape border rotate=90](decode1){d};
\node[right=7pt of decode1, dots](aedd){...};
\node[right=7pt of aedd, ae, shape border rotate=90](decoden){d};
\node[right=15pt of aep.east](score3){$S_{AE}$};
\node[above=5pt of aeed.north, it](tae1){\textit{encoding}};
\node[above=5pt of aedd.north, it](tae2){\textit{decoding}};
\node[above=-4pt of aemid.north, it](taemr){\textit{representation}};
\node[above=3pt of aemid.north, it](taemr){\textit{latent}};
\node[below=7pt of decode1.south, it](trainae){\textit{trainable}};

\path[-, thick]{
	% LRCN pathes
	([yshift=-5pt]lrcn1.south) edge ([yshift=-5pt]lrcnp.south)	
	([yshift=-5pt]lrcn1.south) edge ([yshift=-1pt]lrcn1.south)
	([yshift=-5pt]lrcnp.south) edge ([yshift=-1pt]lrcnp.south)
	([yshift=-5pt]lrcnn.south) edge ([yshift=-1pt]lrcnn.south)
	([yshift=-5pt]lrcnl.south) edge ([yshift=-1pt]lrcnl.south)
	
	% CNN pathes
	([yshift=-5pt]cnn1.south) edge ([yshift=-5pt]cnn2.south)	
	([yshift=-5pt]cnnn.south) edge ([yshift=-5pt]cnnp.south)	
	([yshift=-5pt]cnn1.south) edge ([yshift=-1pt]cnn1.south)
	([yshift=-5pt]cnnp.south) edge ([yshift=-1pt]cnnp.south)
	([yshift=-5pt]cnn2.south) edge ([yshift=-1pt]cnn2.south)
	([yshift=-5pt]cnnn.south) edge ([yshift=-1pt]cnnn.south)
	([yshift=-5pt]cnn0.south) edge ([yshift=-1pt]cnn0.south)
	
	% AE pathes
	([yshift=-8pt]encode1.south) edge ([yshift=-3pt]encode1.south)
	([yshift=-8pt]encoden.south) edge ([yshift=-3pt]encoden.south)
	([yshift=-8pt]decode1.south) edge ([yshift=-3pt]decode1.south)
	([yshift=-8pt]decoden.south) edge ([yshift=-3pt]decoden.south)
	([yshift=-5pt]aemid.south) edge ([yshift=-1pt]aemid.south)
	([yshift=-5pt]aep.south) edge ([yshift=-1pt]aep.south)
	([yshift=-8pt]encode1.south) edge ([yshift=-5pt]aep.south)
};

\path[->, thick]{
%	([xshift=3pt]bf2.east) edge node[above, it]{100 frames} ([xshift=-2pt]lrcn.west)
%	([xshift=3pt]bf2.north east) edge node[above, it, rotate=45]{100 frames} ([xshift=-3pt]stm.west)
%	([xshift=3pt]bf2.south east) edge node[below, it, rotate=-45]{1 frame} ([xshift=-3pt]cnn.west)
	([xshift=2pt]aep.east) edge  ([xshift=-0pt]score3.west)
	([xshift=2pt]lrcnp.east) edge  ([xshift=-0pt]score1.west)
	([xshift=2pt]cnnp.east) edge  ([xshift=-0pt]score2.west)
	([xshift=5pt]l2.east) edge ([xshift=-2pt,yshift=2pt]cnn.west)
	([xshift=5pt, yshift=0pt]l2.east) edge ([xshift=-2pt]lrcn.west)
	([xshift=5pt, yshift=-0pt]l2.east) edge ([xshift=-2pt,yshift=3pt]auto.west)
	([xshift=5pt]s2.east) edge ([xshift=-2pt,yshift=-2pt]cnn.west)
	([xshift=5pt]s2.east) edge ([xshift=-2pt,yshift=-3pt]auto.west)
};

\end{tikzpicture}
